Generic machine identification and maximum efficiency operation of induction machines

This paper proposes an advanced machine identification method for inverter fed squirrel-cage induction machines, based on steady-state measurements in the rotor flux oriented dq-reference frame. The measured machine maps are used to extract maximum efficiency per torque (MEPT) look-up tables, which guarantee the maximum achievable efficiency in every operating point. Furthermore, it is shown, that comparable results can be achieved, even without a torque sensor. The main advantage of the described method is its generality, which implicitly covers magnetic saturation, iron losses and other nonlinear effects that are typically neglected or approximated by complex models. Finally, the efficiencies of V/Hz and field-oriented control (FOC) are calculated for different speeds and load torques, allowing for quantitative assessment and comparison of both methods.

==> figures/tikz/control_system.tikz <==
\begin{tikzpicture}[scale=1, transform shape]

	\pgfmathsetmacro{\base}{1}
	\coordinate (0) at (0,0);
	
	%\draw (-5,-10) grid (10,5);
	\draw[rounded corners, dashed, fill=jkc3!10,draw=jkc3!50] (-4.5*\base,-6*\base) node[above right] {\color{jkc3} \textbf{CONTROL SYSTEM}} rectangle (9.75*\base,2.5*\base);
	
	%% PI Controllers
	\BDBlockPIC[\base]{PI_isd}{$(0) + (0,\base)$}{jkc2}{$\Kpis$}{$\Kiis$}{}
	\BDBlockPIC[\base]{PI_isq}{$(PI_isd) - (-1*\base,2*\base)$}{jkc2}{$\Kpis$}{$\Kiis$}{}
	
	
	\BDSumCirc[\base]{Err_PI_isd}{$(PI_isd.west) - (.75*\base,0)$}
	\BDSumCirc[\base]{Err_PI_isq}{$(PI_isq.west) - (1.25*\base,0)$}
	\BDSumCirc[\base]{Sum_PI_isd}{$(PI_isd.east) + (2*\base,0)$}
	\BDSumCirc[\base]{Sum_PI_isq}{$(PI_isq.east) + (1.5*\base,0)$}
	
	\draw[-stealth] (PI_isd.east) node[above right] {$\usdrefPI$} -- (Sum_PI_isd.west);
	\draw[-stealth] (PI_isq.east) node[above right] {$\usqrefPI$} -- (Sum_PI_isq.west);
	\draw[-stealth] (Err_PI_isd.east) -- (PI_isd.west);
	\draw[-stealth] (Err_PI_isq.east) -- (PI_isq.west);


	\BDBlockLinear[2*\base]{TFC}{$(Err_PI_isd |- 0) + (-1.75*\base, 0)$}{Torque \\ Control \\  (LUTs)\vspace{2cm}}{minimum height=4*\base cm, align=center}
	\node[align=center,anchor=north, yshift=0.2 cm] at (TFC) 
		{\includegraphics[width=1.3 cm]{./figures/plots/LUT_isd_mini.eps} \\[1mm]
	     \includegraphics[width=1.3 cm]{./figures/plots/LUT_isq_mini.eps}};
	\draw[-stealth] (TFC.east |- Err_PI_isd) node[above right] (isdref) {$\isdref$} -- (Err_PI_isd.west);
	\draw[-stealth] (TFC.east |- Err_PI_isq) node[above right] (isqref) {$\isqref$} -- (Err_PI_isq.west);
	\draw[-stealth] (TFC.west) ++ (-1*\base,0) node[above] {$\melref$} -- (TFC.west);


	
	%\draw[-stealth] (Sum_PI_isd) ++ (0,\base) node[right,align=left,anchor=north west,yshift=.1cm] {$\usdrefFF$ \\[.1cm] \eqref{eq:feedforward_control_equation}} -- (Sum_PI_isd.north);
	%\draw[-stealth] (Sum_PI_isq) ++ (0,-\base) node[right,align=left,anchor=south west,yshift=-.1cm] {$\usqrefFF$ \\[.1cm] \eqref{eq:feedforward_control_equation}} -- (Sum_PI_isq.south);
	
	%% Mux usdqref
	\BDBusDemux[\base]{Mux_usdqref}{$(0) + (4*\base,0)$}{2}
	\draw[-stealth] (Sum_PI_isd.east) to[-|-=.6] (Mux_usdqref_w1);
	\draw[-stealth] (Sum_PI_isq.east) to[-|-] (Mux_usdqref_w2);
	
	
	%% Saturation
	\BDBlockSat[\base]{usdq_sat}{$(Mux_usdqref.east) + (2*\base,0)$}{jkc2}{}%$\tfrac{\udc}{\sqrt{3}}$}
	\draw[-stealth, dline] (Mux_usdqref.east) node[above right] {$\usdqref$} -- ++ (1*\base,0) coordinate (sat_sys) -- (usdq_sat);
%	\draw[-stealth, 

	%% dq/abc
	\BDBlockTransform[\base]{dq2abc}{$(usdq_sat.east) + (1*\base,0)$}{\small $dq$}{\small $abc$}{anchor=west}
	\draw[-stealth, dline] (usdq_sat.east) node[above right] {$\usdqsatref$} -- (dq2abc.west);	
	
	%% System
	\BDBlockLinear[2*\base]{System}{$(usdq_sat.east) + (5*\base,-.6*\base)$}{System\\ (Fig.~\ref{fig:overview_drive_system})}{align=center, minimum height=3*\base cm,yshift=-2*\base cm}
	
	\BDBlockLinear[\base]{SVM}{System |- dq2abc}{SVM}{align=center}
	\draw[-stealth, dline] (dq2abc.east) node[above right] {$\usabcsatref$} -- (SVM);
	\draw[-stealth, dline] (SVM.south) -- (System.north);
	
	%% AWU Block
	\BDBlockNonLinear[\base]{AWU}{$(Mux_usdqref.south) + (0,-1.5*\base)$}{$f_{\hat{u}}(\cdot)$}{}
	\draw[-stealth,dline,o=3pt] (sat_sys) |- ($(AWU.east) + (0,0.25*\base)$);
	\draw[-stealth, dashed] (AWU) -| coordinate (AWU_pi_isq) (PI_isq.south);
	\draw[-stealth, dashed,o] (AWU_pi_isq) -- (AWU -| PI_isd.south) to[kinky cross=(Err_PI_isq)--(PI_isq)] (PI_isd.south);
	\coordinate (awu_udc) at ($(AWU.east) - (0,0.25*\base)$);
	\draw[-stealth] (awu_udc -| System.west) coordinate (udc0) node[above left] {$\udc$} -- (awu_udc);
	\draw[-stealth,o] (awu_udc -| usdq_sat.south) -- (usdq_sat.south);
	
	
%	\draw[-stealth] (Sum_PI_isq.east) to[-|-] (Mux_usdqref_w2);
	
	% Flux observer	
	\BDBlockLinear[1*\base]{flux_observer}{$(usdq_sat) + (0,-4*\base)$}{RFE \\ \footnotesize{ \eqref{eq:rotor_flux_linkage_estimation}, \eqref{eq:omegak_estimation}}}{minimum height=1*\base cm,align=center,inner sep=0}
	
	%\draw[-stealth] (System.west -| ) node[below right] {$\omegar$} -- ($(System_g |- flux_observer.north) + (0,0.5*\base)$) coordinate (wr1) -| coordinate (wr2) (flux_observer.north);

%	\draw[-stealth,dline] (System_h) node[below right] {$\isdq$} |- coordinate (system_flux_observer) (flux_observer.east);
	
	% Feed forward controller
	\BDBlockLinear[1*\base]{ff_controller}{$(flux_observer.west) + (-1.5*\base,0)$}{FFC\\ \eqref{eq:feed-forward_control_equation}}{minimum height=1*\base cm,align=center}
	
	
	\draw[-stealth] (flux_observer.north) ++ (0, 0.5*\base) coordinate (wr1) -- (flux_observer.north);
	\draw[] (wr1 -| System.west) coordinate (wr0) node[above left] (wrlabel) {$\omegar$} -- (wr1);
	\draw[-stealth, o] (wr1) -| coordinate (wr2) (ff_controller.north);
	\draw[-stealth, o,dashed] (wr2) -| coordinate (wr3) (TFC.south);
	
	
	\draw[-stealth]  (ff_controller.west) ++ (0,.3*\base) coordinate (ffd1) -- (ffd1 -| Sum_PI_isd.south)  node[ left] {$\usdrefFF$} coordinate (ffd2) to[kinky cross=(wr1)--(wr2)] (AWU.south -| ffd2) to[kinky cross=(AWU.west)--(AWU_pi_isq)] (ffd2 |- PI_isq.south) to[kinky cross=(PI_isq.east)--(Sum_PI_isq.west)] (Sum_PI_isd.south);
	
	\draw[-stealth] (ff_controller.west) ++ (0,-.3*\base)  coordinate (ffq1) -- (ffq1 -| Sum_PI_isq.south) node[ left] {$\usqrefFF$} coordinate (ffq2) to[kinky cross=(ffd1)--(ffd2)] (ffq2 |- ff_controller.north) to[kinky cross=(wr1)--(wr2)] (AWU.south -| ffq2) to[kinky cross=(AWU.west)--(AWU_pi_isq)] (Sum_PI_isq.south);
	%\draw[-stealth,o] (wr2) -| (ff_controller.north);
	
	
	\draw[-stealth, dline] ($(flux_observer.west) + (0,0.25*\base)$) node[above left] {$\psirdqhat$} -- ($(ff_controller.east) + (0,0.25*\base)$);
	\draw[-stealth] ($(flux_observer.west) + (0,-0.25*\base)$) node[above left] {$\omegakhat$} -- ($(ff_controller.east) + (0,-0.25*\base)$);
	
	
	
	%% Mux isdq
	\BDBusDemux[\base]{Mux_isdq}{$(PI_isq) + (0,-4*\base)$}{2}
	
	
	%% abc/dq
	\BDBlockTransform[\base]{abc2dq}{dq2abc.south |- Mux_isdq}{\small $dq$}{\small $abc$}{}
	\draw[-stealth] (flux_observer.east) node[above right] {$\phikhat$} -| coordinate (phikhat1) (abc2dq);
	\draw[-stealth,o] (phikhat1) to[kinky cross=(wr0)--(wr1)] (wrlabel -| phikhat1) to[kinky cross=(udc0)--(awu_udc)] (dq2abc.south);
	
	\draw[-stealth,dline] (System.south) node[below left] {$\isabc$} |- (abc2dq.east);
	\draw[-stealth,dline] (abc2dq.west) node[above left] {$\isdq$} -- (Mux_isdq.east);
	
	\draw[-stealth,dline, o=3pt] (flux_observer.south |- Mux_isdq.east) coordinate (isdq1) -- (flux_observer.south);
	\draw[-stealth,dline, o=3pt] (isdq1 -| ff_controller.south) coordinate (isdq2) -- (ff_controller.south);
	
	\draw[-stealth] (Mux_isdq_w1) node[above left] {$\isd$} -- (Mux_isdq_w1 -| Err_PI_isd.south) coordinate (mux_isdq_err_isd)  to[kinky cross=(wr1)--(wr2)] (AWU.south -| mux_isdq_err_isd) -- (Err_PI_isd.south) node[below right] {$-$};
	
	\draw[-stealth] (Mux_isdq_w2) node[above left] {$\isq$} -- (Mux_isdq_w2 -| Err_PI_isq.south) coordinate (mux_isdq_err_isq) to[kinky cross=(mux_isdq_err_isd)--(Mux_isdq_w1)] (ff_controller.west -| mux_isdq_err_isq) to[kinky cross=(wr1)--(wr2)] (AWU.south -| mux_isdq_err_isq) -- (Err_PI_isq.south) node[below right] {$-$};
	
	

\end{tikzpicture}

==> figures/tikz/legend.tikz <==
\begin{tikzpicture}[every node/.style={font=\footnotesize\bfseries, inner sep=0}]
			\draw[very thick, draw=plca3, dashed] (0,0) -- (0.5,0) node[right, xshift=1mm, anchor=west] (vhz_rated) {V/Hz (rated)};
			\draw[very thick, draw=plca2, dash dot] (vhz_rated.east) ++ (0.25,0) --  ++ (0.5,0) node[right, xshift=1mm, anchor=west] (vhz_opot) {V/Hz (opt.)};		
			\draw[very thick, draw=plca1, dotted] (vhz_opot.east) ++ (0.25,0) --  ++ (0.5,0) node[right, xshift=1mm, anchor=west] (constant_flux) {Constant Flux};		
			\draw[very thick, draw=plca4] (constant_flux.east) ++ (0.25,0) --  ++ (0.5,0) node[right, xshift=1mm, anchor=west] (mtpa) {MTPC ($\mel$)};		
			\draw[very thick, draw=plca4b,dashed] (mtpa.east) ++ (0.25,0) --  ++ (0.5,0) node[right, xshift=1mm, anchor=west] (mtpa2) {MTPC ($\melhat$)};	
			\draw[very thick, draw=plca5] (mtpa2.east) ++ (0.25,0) --  ++ (0.5,0) node[right, xshift=1mm,anchor=west] (mept) {MEPT ($\mel$)};	
			\draw[very thick, draw=plca5b,dashed] (mept.east) ++ (0.25,0) --  ++ (0.5,0) node[right,xshift=1mm, anchor=west] (mept2) {MEPT ($\melhat$)};
			\draw[] (-0.2,-0.3) rectangle ($(mept2.north east) + (0.3,0.2)$);
\end{tikzpicture}
\vspace{0cm}

==> figures/tikz/legend_red.tikz <==
\begin{tikzpicture}[every node/.style={font=\footnotesize\bfseries, inner sep=0}]
			\draw[very thick, draw=plca3, dashed] (0,0) -- (0.75,0) node[right, xshift=1mm, anchor=west] (vhz_rated) {V/Hz (rated)};
			\draw[very thick, draw=plca2, dash dot] (vhz_rated.east) ++ (0.5,0) --  ++ (0.75,0) node[right, xshift=1mm, anchor=west] (vhz_opot) {V/Hz (opt.)};		
			\draw[very thick, draw=plca1, dotted] (vhz_opot.east) ++ (0.5,0) --  ++ (0.75,0) node[right, xshift=1mm, anchor=west] (constant_flux) {Constant Flux};		
			\draw[very thick, draw=plca4] (constant_flux.east) ++ (0.5,0) --  ++ (0.75,0) node[right, xshift=1mm, anchor=west] (mtpa) {MTPC ($\mel$)};	
			\draw[very thick, draw=plca5] (mtpa.east) ++ (0.5,0) --  ++ (0.75,0) node[right, xshift=1mm,anchor=west] (mept) {MEPT ($\mel$)};	
			\draw[] (-0.2,-0.3) rectangle ($(mept.north east) + (0.3,0.2)$);
\end{tikzpicture}
\vspace{0cm}
